Splitting and making explicit the de Rham complex of the Drinfeld space

Let $p$ be a prime number, $K$ a finite extension of $\mathbb{Q}_p$ and $n$ an integer $\geq 2$. We completely and explicitly describe the global sections $\Omega^\bullet$ of the de Rham complex of the Drinfeld space over $K$ in dimension $n-1$ as a complex of (duals of) locally $K$-analytic representations of $\mathrm{GL}_n(K)$. Using this description, we construct an explicit section in the derived category of (duals of) finite length admissible locally $K$-analytic representations of $\mathrm{GL}_n(K)$ to the canonical morphism of complexes $\Omega^\bullet \twoheadrightarrow H^{n-1}(\Omega^\bullet)[-(n-1)]$.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.8]

\draw (3,5) node{$D_0$};

\draw[red] (6,5) node{$\bullet=L(\mu_0)$};

\draw[red] (0,5) node{$\bullet$};

\draw (0,6) node{$\bullet$};
\draw (-1,7) node{$\bullet$};
\draw (-2,8) node{$\bullet$};

\draw[ultra thick](0,6) -- (-1,7);
\draw[ultra thick](-1,7) -- (-2,8);

\draw[ultra thick](0,5) -- (0,6);

\draw[thick, ->] (-1,9) -- (-1,10);

\draw (3,12) node{$D_1$};

\draw[red] (6,12) node{$\bullet=V_{[1,2],\Delta}^{\rm{alg},\vee}$};

\draw (-1,11) node{$\bullet$};
\draw (-2,12) node{$\bullet$};
\draw (-3,13) node{$\bullet$};

\draw[red] (-1,12) node{$\bullet$};

\draw (0,12) node{$\bullet$};
\draw (-1,13) node{$\bullet$};
\draw (-2,14) node{$\bullet$};

\draw[ultra thick](-1,11) -- (-2,12);
\draw[ultra thick](-2,12) -- (-3,13);

\draw[ultra thick](0,12) -- (-1,13);
\draw[ultra thick](-1,13) -- (-2,14);

\draw[ultra thick](-1,11) -- (-1,12);
\draw[ultra thick](-1,12) -- (-1,13);

\draw[ultra thick](-1,11) -- (0,12);
\draw[ultra thick](-2,12) -- (-1,13);
\draw[ultra thick](-3,13) -- (-2,14);

\draw[thick, ->] (-1,15) -- (-1,16);

\draw (3,19) node{$D_2$};

\draw[red] (6,19) node{$\bullet=V_{\{1\},\Delta}^{\rm{alg},\vee}$};

\draw (-1,17) node{$\bullet$};
\draw (-2,18) node{$\bullet$};
\draw (-3,19) node{$\bullet$};

\draw[red] (-2,19) node{$\bullet$};

\draw (0,18) node{$\bullet$};
\draw (-1,19) node{$\bullet$};
\draw (-2,20) node{$\bullet$};

\draw[ultra thick](-1,17) -- (-2,18);
\draw[ultra thick](-2,18) -- (-3,19);

\draw[ultra thick](0,18) -- (-1,19);
\draw[ultra thick](-1,19) -- (-2,20);

\draw[ultra thick](-2,18) -- (-2,19);
\draw[ultra thick](-2,19) -- (-2,20);

\draw[ultra thick](-1,17) -- (0,18);
\draw[ultra thick](-2,18) -- (-1,19);
\draw[ultra thick](-3,19) -- (-2,20);

\draw[thick, ->] (-1,21) -- (-1,22);

\draw (3,26) node{$D_3$};

\draw[red] (6,26) node{$\bullet=\mathrm{St}_4^{\rm{alg},\vee}$};

\draw (-1,23) node{$\bullet$};
\draw (-2,24) node{$\bullet$};
\draw (-3,25) node{$\bullet$};

\draw[red] (-3,26) node{$\bullet$};

\draw[ultra thick](-1,23) -- (-2,24);
\draw[ultra thick](-2,24) -- (-3,25);

\draw[ultra thick](-3,25) -- (-3,26);

\end{tikzpicture}
\begin{tikzpicture}[scale=1.3]

\draw[blue] (2,0.7) node{$Y_3$};
\draw[red] (2,2.3) node{$V_{\{1\},\Delta}^{\rm{alg},\vee}$};
\draw[ultra thick](2,1) -- (2,2);

\draw[blue] (0,2) node{$\bullet$};
\draw[blue] (1,3) node{$\bullet$};
\draw[blue] (0,4) node{$\bullet$};
\draw[blue] (2,4) node{$\bullet$};
\draw[blue] (1,5) node{$\bullet$};
\draw[blue] (0,6) node{$\bullet$};

\draw[red] (0,3) node{$\bullet$};
\draw[red] (0,5) node{$\bullet$};
\draw[red] (0,7) node{$\bullet$};

\draw[blue,ultra thick](0,2) -- (1,3);
\draw[blue,ultra thick](1,3) -- (2,4);
\draw[blue,ultra thick](0,4) -- (1,5);
\draw[blue,ultra thick](1,3) -- (0,4);
\draw[blue,ultra thick](2,4) -- (1,5);
\draw[blue,ultra thick](1,5) -- (0,6);

\draw[blue,ultra thick](0,2) -- (0,3);
\draw[blue,ultra thick](0,3) -- (0,4);
\draw[blue,ultra thick](0,4) -- (0,5);
\draw[blue,ultra thick](0,5) -- (0,6);
\draw[ultra thick](0,6) -- (0,7);

\draw[green] (10,0.7) node{$Y_2$};
\draw[red] (10,2.3) node{$V_{[1,2],\Delta}^{\rm{alg},\vee}$};
\draw[ultra thick](10,1) -- (10,2);

\draw[green] (8,2) node{$\bullet$};
\draw[green] (9,3) node{$\bullet$};
\draw[green] (8,4) node{$\bullet$};
\draw[green] (10,4) node{$\bullet$};
\draw[green] (9,5) node{$\bullet$};
\draw[green] (8,6) node{$\bullet$};

\draw[red] (9,4) node{$\bullet$};
\draw[red] (9,6) node{$\bullet$};

\draw[green,ultra thick](8,2) -- (9,3);
\draw[green,ultra thick](9,3) -- (10,4);
\draw[green,ultra thick](8,4) -- (9,5);
\draw[green,ultra thick](9,3) -- (8,4);
\draw[green,ultra thick](10,4) -- (9,5);
\draw[green,ultra thick](9,5) -- (8,6);
\draw[green,ultra thick](9,3) -- (9,4);
\draw[green,ultra thick](9,4) -- (9,5);
\draw[ultra thick](9,5) -- (9,6);

\draw[brown] (2,-7.3) node{$Y_1$};
\draw[red] (2,-5.7) node{$L(\mu_0)$};
\draw[ultra thick](2,-7) -- (2,-6);

\draw[brown] (0,-6) node{$\bullet$};
\draw[brown] (1,-5) node{$\bullet$};
\draw[brown] (0,-4) node{$\bullet$};
\draw[brown] (2,-4) node{$\bullet$};
\draw[brown] (1,-3) node{$\bullet$};
\draw[brown] (0,-2) node{$\bullet$};

\draw[red] (2,-3) node{$\bullet$};

\draw[brown,ultra thick](0,-6) -- (1,-5);
\draw[brown,ultra thick](1,-5) -- (2,-4);
\draw[brown,ultra thick](0,-4) -- (1,-3);

\draw[brown,ultra thick](1,-5) -- (0,-4);
\draw[brown,ultra thick](2,-4) -- (1,-3);
\draw[brown,ultra thick](1,-3) -- (0,-2);

\draw[ultra thick](2,-4) -- (2,-3);

\end{tikzpicture}
\begin{tikzpicture}[scale=3.6]

\tdplotsetrotatedcoords{15}{41}{13}

\draw[red,tdplot_rotated_coords] (0,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(1,1,1)}^\vee$}};
\draw[red,tdplot_rotated_coords] (1,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(1,2,2)}^\vee$}};
\draw[red,tdplot_rotated_coords] (2,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(1,3,3)}^\vee$}};

\draw[blue,tdplot_rotated_coords] (1,-1,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(1,1,2)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (2,-1,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(1,2,3)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (3,-1,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(1,3,4)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (2,-2,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(1,1,3)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (3,-2,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(1,2,4)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (3,-3,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(1,1,4)}^\vee$}};

\draw[red,tdplot_rotated_coords] (0,0,-2.55) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (1,0,-2.55) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (2,0,-2.55) node{$\bullet$};

\draw[blue,tdplot_rotated_coords] (1,-1,-3.25) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (2,-1,-3.25) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (3,-1,-3.25) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (2,-2,-3.25) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (3,-2,-3.25) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (3,-3,-3.25) node{$\bullet$};

\draw[red,tdplot_rotated_coords] (-0.5,0,-0.925) node[xshift=0.6cm, yshift=0.1cm]{\tiny{$\mathrm{St}_4^{\rm{alg},\vee}$}};
\draw[red,tdplot_rotated_coords] (-0.5,0,-0.925) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (0.5,0,-4.125) node[xshift=0.6cm, yshift=0.1cm]{\tiny{$V_{\{1\}}^{\rm{alg},\vee}$}};

\draw[blue,tdplot_rotated_coords] (1.5,-1.5,-3.25) node[xshift=0.45cm, yshift=0.1cm]{\tiny{$V_{\{2\}}^{\rm{alg},\vee}$}};
\draw[blue,tdplot_rotated_coords] (2.5,-2.5,-3.25) node[xshift=0.45cm, yshift=0.1cm]{\tiny{$V_{\{3\}}^{\rm{alg},\vee}$}};

\draw[red,tdplot_rotated_coords] (0.5,0,-4.125) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (1.5,-1.5,-3.25) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (2.5,-2.5,-3.25) node{$\bullet$};

\draw[red,ultra thick,tdplot_rotated_coords](-0.5,0,-0.925) -- (0,0,-2.55);

\draw[tdplot_rotated_coords](0,0,-2.55) -- (0.5,0,-4.125);
\draw[ultra thick,tdplot_rotated_coords](0.5,0,-4.125) -- (1,-1,-3.25);

\draw[blue,ultra thick,tdplot_rotated_coords](1,-1,-3.25) -- (1.5,-1.5,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](1.5,-1.5,-3.25) -- (2,-2,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](2,-2,-3.25) -- (2.5,-2.5,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](2.5,-2.5,-3.25) -- (3,-3,-3.25);

\draw[red,ultra thick,tdplot_rotated_coords](0,0,-2.55) -- (1,0,-2.55);
\draw[red,ultra thick,tdplot_rotated_coords](1,0,-2.55) -- (2,0,-2.55);

\draw[blue,ultra thick,tdplot_rotated_coords](1,-1,-3.25) -- (2,-1,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](2,-1,-3.25) -- (3,-1,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](2,-2,-3.25) -- (3,-2,-3.25);

\draw[tdplot_rotated_coords](1,0,-2.55) -- (1,-1,-3.25);
\draw[tdplot_rotated_coords](2,0,-2.55) -- (2,-1,-3.25);

\draw[blue,ultra thick,tdplot_rotated_coords](2,-1,-3.25) -- (2,-2,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](3,-1,-3.25) -- (3,-2,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](3,-2,-3.25) -- (3,-3,-3.25);

\end{tikzpicture}
\begin{tikzpicture}[scale=3.6]

\tdplotsetrotatedcoords{15}{41}{13}

\draw[red,tdplot_rotated_coords] (0,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(1,1,1)}^\vee$}};
\draw[red,tdplot_rotated_coords] (1,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(1,2,2)}^\vee$}};
\draw[red,tdplot_rotated_coords] (2,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(1,3,3)}^\vee$}};

\draw[blue,tdplot_rotated_coords] (1,-1,0) node[xshift=-0.6cm, yshift=0.2cm]{\tiny{$C_{(1,1,2)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (2,-1,0) node[xshift=-0.6cm, yshift=0.1cm]{\tiny{$C_{(1,2,3)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (3,-1,0) node[xshift=-0.6cm, yshift=0.1cm]{\tiny{$C_{(1,3,4)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (2,-2,0) node[xshift=-0.6cm, yshift=0.2cm]{\tiny{$C_{(1,1,3)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (3,-2,0) node[xshift=-0.6cm, yshift=0.1cm]{\tiny{$C_{(1,2,4)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (3,-3,0) node[xshift=-0.6cm, yshift=0.2cm]{\tiny{$C_{(1,1,4)}^\vee$}};

\draw[red,tdplot_rotated_coords] (0,0,0.7) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (1,0,0.7) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (2,0,0.7) node{$\bullet$};

\draw[blue,tdplot_rotated_coords] (1,-1,0) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (2,-1,0) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (3,-1,0) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (2,-2,0) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (3,-2,0) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (3,-3,0) node{$\bullet$};

\draw[red,tdplot_rotated_coords] (0,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(2,1,1)}^\vee$}};
\draw[red,tdplot_rotated_coords] (1,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(2,2,2)}^\vee$}};
\draw[red,tdplot_rotated_coords] (2,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(2,3,3)}^\vee$}};

\draw[green,tdplot_rotated_coords] (1,-1,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(2,1,2)}^\vee$}};
\draw[green,tdplot_rotated_coords] (2,-1,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(2,2,3)}^\vee$}};
\draw[green,tdplot_rotated_coords] (3,-1,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(2,3,4)}^\vee$}};
\draw[green,tdplot_rotated_coords] (2,-2,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(2,1,3)}^\vee$}};
\draw[green,tdplot_rotated_coords] (3,-2,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(2,2,4)}^\vee$}};
\draw[green,tdplot_rotated_coords] (3,-3,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(2,1,4)}^\vee$}};

\draw[red,tdplot_rotated_coords] (0,0,-2.55) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (1,0,-2.55) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (2,0,-2.55) node{$\bullet$};

\draw[green,tdplot_rotated_coords] (1,-1,-3.25) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (2,-1,-3.25) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (3,-1,-3.25) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (2,-2,-3.25) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (3,-2,-3.25) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (3,-3,-3.25) node{$\bullet$};

\draw[red,tdplot_rotated_coords] (0.5,0,-0.925) node[xshift=0.6cm, yshift=0.1cm]{\tiny{$V_{\{1\}}^{\rm{alg},\vee}$}};

\draw[blue,tdplot_rotated_coords] (1.5,-1.5,0) node[xshift=0.45cm, yshift=0.1cm]{\tiny{$V_{\{2\}}^{\rm{alg},\vee}$}};
\draw[blue,tdplot_rotated_coords] (2.5,-2.5,0) node[xshift=0.45cm, yshift=0.1cm]{\tiny{$V_{\{3\}}^{\rm{alg},\vee}$}};

\draw[red,tdplot_rotated_coords] (0.5,0,-0.925) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (1.5,-1.5,0) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (2.5,-2.5,0) node{$\bullet$};

\draw[red,tdplot_rotated_coords] (1.5,0,-4.125) node[xshift=0.55cm, yshift=-0.2cm]{\tiny{$V_{[1,2]}^{\rm{alg},\vee}$}};
\draw[green,tdplot_rotated_coords] (2.5,-1.5,-3.25) node[xshift=-0.45cm, yshift=0cm]{\tiny{$V_{[2,3]}^{\rm{alg},\vee}$}};

\draw[red,tdplot_rotated_coords] (1.5,0,-4.125) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (2.5,-1.5,-3.25) node{$\bullet$};

\draw[red,ultra thick,tdplot_rotated_coords] (0.5,0,-0.925) -- (1,0,-2.55);
\draw[red,ultra thick,tdplot_rotated_coords](0,0,0.7) -- (0.5,0,-0.925);
\draw[ultra thick,dashed,tdplot_rotated_coords](0.5,0,-0.925) -- (1,-1,0);

\draw[blue,ultra thick,dashed,tdplot_rotated_coords](1,-1,0) -- (1.5,-1.5,0);
\draw[blue,ultra thick,dashed,tdplot_rotated_coords](1.5,-1.5,0) -- (2,-2,0);
\draw[blue,ultra thick,dashed,tdplot_rotated_coords](2,-2,0) -- (2.5,-2.5,0);
\draw[blue,ultra thick,dashed,tdplot_rotated_coords](2.5,-2.5,0) -- (3,-3,0);

\draw[tdplot_rotated_coords](1,0,-2.55) -- (1.5,0,-4.125);
\draw[ultra thick,tdplot_rotated_coords](1.5,0,-4.125) -- (2,-1,-3.25);
\draw[green,ultra thick,tdplot_rotated_coords](2,-1,-3.25) -- (2.5,-1.5,-3.25);
\draw[green,ultra thick,tdplot_rotated_coords](2.5,-1.5,-3.25) -- (3,-2,-3.25);

\draw[dashed,tdplot_rotated_coords](1.5,-1.5,0) -- (1.5,0,-4.125);
\draw[dashed,tdplot_rotated_coords](2.5,-2.5,0) -- (2.5,-1.5,-3.25);

\draw[red,ultra thick,tdplot_rotated_coords](0,0,0.7) -- (1,0,0.7);
\draw[red,ultra thick,tdplot_rotated_coords](1,0,0.7) -- (2,0,0.7);

\draw[blue,ultra thick,dashed,tdplot_rotated_coords](1,-1,0) -- (2,-1,0);
\draw[blue,ultra thick,tdplot_rotated_coords](2,-1,0) -- (3,-1,0);
\draw[blue,ultra thick,dashed,tdplot_rotated_coords](2,-2,0) -- (3,-2,0);

\draw[dashed,tdplot_rotated_coords](1,0,0.7) -- (1,-1,0);
\draw[tdplot_rotated_coords](2,0,0.7) -- (2,-1,0);

\draw[blue,ultra thick,dashed,tdplot_rotated_coords](2,-1,0) -- (2,-2,0);
\draw[blue,ultra thick,tdplot_rotated_coords](3,-1,0) -- (3,-2,0);
\draw[blue,ultra thick,tdplot_rotated_coords](3,-2,0) -- (3,-3,0);

\draw[red,ultra thick,tdplot_rotated_coords](0,0,-2.55) -- (1,0,-2.55);
\draw[red,ultra thick,tdplot_rotated_coords](1,0,-2.55) -- (2,0,-2.55);

\draw[green,ultra thick,tdplot_rotated_coords](1,-1,-3.25) -- (2,-1,-3.25);
\draw[green,ultra thick,tdplot_rotated_coords](2,-1,-3.25) -- (3,-1,-3.25);
\draw[green,ultra thick,tdplot_rotated_coords](2,-2,-3.25) -- (3,-2,-3.25);

\draw[tdplot_rotated_coords](1,0,-2.55) -- (1,-1,-3.25);
\draw[tdplot_rotated_coords](2,0,-2.55) -- (2,-1,-3.25);

\draw[green,ultra thick,tdplot_rotated_coords](2,-1,-3.25) -- (2,-2,-3.25);
\draw[green,ultra thick,tdplot_rotated_coords](3,-1,-3.25) -- (3,-2,-3.25);
\draw[green,ultra thick,tdplot_rotated_coords](3,-2,-3.25) -- (3,-3,-3.25);

\draw[red,ultra thick, tdplot_rotated_coords](0,0,0.7) -- (0,0,-2.55);
\draw[red,ultra thick, tdplot_rotated_coords](1,0,0.7) -- (1,0,-2.55);
\draw[red,ultra thick, tdplot_rotated_coords](2,0,0.7) -- (2,0,-2.55);

\draw[dashed,tdplot_rotated_coords](1,-1,0) -- (1,-1,-3.25);
\draw[tdplot_rotated_coords](2,-1,0) -- (2,-1,-3.25);
\draw[tdplot_rotated_coords](3,-1,0) -- (3,-1,-3.25);
\draw[dashed,tdplot_rotated_coords](2,-2,0) -- (2,-2,-3.25);
\draw[tdplot_rotated_coords](3,-2,0) -- (3,-2,-3.25);
\draw[tdplot_rotated_coords](3,-3,0) -- (3,-3,-3.25);

\end{tikzpicture}
\begin{tikzpicture}[scale=3.6]

\tdplotsetrotatedcoords{15}{41}{13}

\draw[red,tdplot_rotated_coords] (0,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(2,1,1)}^\vee$}};
\draw[red,tdplot_rotated_coords] (1,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(2,2,2)}^\vee$}};
\draw[red,tdplot_rotated_coords] (2,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(2,3,3)}^\vee$}};

\draw[green,tdplot_rotated_coords] (1,-1,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(2,1,2)}^\vee$}};
\draw[green,tdplot_rotated_coords] (2,-1,0) node[xshift=-0.65cm, yshift=0.2cm]{\tiny{$C_{(2,2,3)}^\vee$}};
\draw[green,tdplot_rotated_coords] (3,-1,0) node[xshift=-0.6cm, yshift=0.1cm]{\tiny{$C_{(2,3,4)}^\vee$}};
\draw[green,tdplot_rotated_coords] (2,-2,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(2,1,3)}^\vee$}};
\draw[green,tdplot_rotated_coords] (3,-2,0) node[xshift=-0.65cm, yshift=0.2cm]{\tiny{$C_{(2,2,4)}^\vee$}};
\draw[green,tdplot_rotated_coords] (3,-3,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(2,1,4)}^\vee$}};

\draw[red,tdplot_rotated_coords] (0,0,0.7) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (1,0,0.7) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (2,0,0.7) node{$\bullet$};

\draw[green,tdplot_rotated_coords] (1,-1,0) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (2,-1,0) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (3,-1,0) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (2,-2,0) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (3,-2,0) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (3,-3,0) node{$\bullet$};

\draw[red,tdplot_rotated_coords] (0,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(3,1,1)}^\vee$}};
\draw[red,tdplot_rotated_coords] (1,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(3,2,2)}^\vee$}};
\draw[red,tdplot_rotated_coords] (2,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(3,3,3)}^\vee$}};

\draw[brown,tdplot_rotated_coords] (1,-1,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(3,1,2)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (2,-1,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(3,2,3)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (3,-1,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(3,3,4)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (2,-2,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(3,1,3)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (3,-2,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(3,2,4)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (3,-3,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(3,1,4)}^\vee$}};

\draw[red,tdplot_rotated_coords] (0,0,-2.55) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (1,0,-2.55) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (2,0,-2.55) node{$\bullet$};

\draw[brown,tdplot_rotated_coords] (1,-1,-3.25) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (2,-1,-3.25) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (3,-1,-3.25) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (2,-2,-3.25) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (3,-2,-3.25) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (3,-3,-3.25) node{$\bullet$};

\draw[red,tdplot_rotated_coords] (1.5,0,-0.925) node[xshift=0.6cm, yshift=0.1cm]{\tiny{$V_{[1,2]}^{\rm{alg},\vee}$}};
\draw[green,tdplot_rotated_coords] (2.5,-1.5,0) node[xshift=0.45cm, yshift=0.1cm]{\tiny{$V_{[2,3]}^{\rm{alg},\vee}$}};

\draw[red,tdplot_rotated_coords] (1.5,0,-0.925) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (2.5,-1.5,0) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (2.5,0,-4.125) node[xshift=0.55cm, yshift=-0.2cm]{\tiny{$L(\mu_0)$}};
\draw[red,tdplot_rotated_coords] (2.5,0,-4.125) node{$\bullet$};

\draw[red,ultra thick,tdplot_rotated_coords] (1.5,0,-0.925) -- (2,0,-2.55);
\draw[red,ultra thick,tdplot_rotated_coords](1,0,0.7) -- (1.5,0,-0.925);
\draw[ultra thick,dashed,tdplot_rotated_coords](1.5,0,-0.925) -- (2,-1,0);

\draw[green,ultra thick,dashed,tdplot_rotated_coords](2,-1,0) -- (2.5,-1.5,0);
\draw[green,ultra thick,dashed,tdplot_rotated_coords](2.5,-1.5,0) -- (3,-2,0);

\draw[tdplot_rotated_coords](2,0,-2.55) -- (2.5,0,-4.125);
\draw[ultra thick,tdplot_rotated_coords](2.5,0,-4.125) -- (3,-1,-3.25);
\draw[dashed,tdplot_rotated_coords](2.5,-1.5,0) -- (2.5,0,-4.125);

\draw[red,ultra thick,tdplot_rotated_coords](0,0,0.7) -- (1,0,0.7);
\draw[red,ultra thick,tdplot_rotated_coords](1,0,0.7) -- (2,0,0.7);

\draw[green,ultra thick,dashed,tdplot_rotated_coords](1,-1,0) -- (2,-1,0);
\draw[green,ultra thick,tdplot_rotated_coords](2,-1,0) -- (3,-1,0);
\draw[green,ultra thick,dashed,tdplot_rotated_coords](2,-2,0) -- (3,-2,0);

\draw[dashed,tdplot_rotated_coords](1,0,0.7) -- (1,-1,0);
\draw[tdplot_rotated_coords](2,0,0.7) -- (2,-1,0);

\draw[green,ultra thick,dashed,tdplot_rotated_coords](2,-1,0) -- (2,-2,0);
\draw[green,ultra thick,tdplot_rotated_coords](3,-1,0) -- (3,-2,0);
\draw[green,ultra thick,tdplot_rotated_coords](3,-2,0) -- (3,-3,0);

\draw[red,ultra thick,tdplot_rotated_coords](0,0,-2.55) -- (1,0,-2.55);
\draw[red,ultra thick,tdplot_rotated_coords](1,0,-2.55) -- (2,0,-2.55);

\draw[brown,ultra thick,tdplot_rotated_coords](1,-1,-3.25) -- (2,-1,-3.25);
\draw[brown,ultra thick,tdplot_rotated_coords](2,-1,-3.25) -- (3,-1,-3.25);
\draw[brown,ultra thick,tdplot_rotated_coords](2,-2,-3.25) -- (3,-2,-3.25);

\draw[tdplot_rotated_coords](1,0,-2.55) -- (1,-1,-3.25);
\draw[tdplot_rotated_coords](2,0,-2.55) -- (2,-1,-3.25);

\draw[brown,ultra thick,tdplot_rotated_coords](2,-1,-3.25) -- (2,-2,-3.25);
\draw[brown,ultra thick,tdplot_rotated_coords](3,-1,-3.25) -- (3,-2,-3.25);
\draw[brown,ultra thick,tdplot_rotated_coords](3,-2,-3.25) -- (3,-3,-3.25);

\draw[red,ultra thick, tdplot_rotated_coords](0,0,0.7) -- (0,0,-2.55);
\draw[red,ultra thick, tdplot_rotated_coords](1,0,0.7) -- (1,0,-2.55);
\draw[red,ultra thick, tdplot_rotated_coords](2,0,0.7) -- (2,0,-2.55);

\draw[dashed,tdplot_rotated_coords](1,-1,0) -- (1,-1,-3.25);
\draw[tdplot_rotated_coords](2,-1,0) -- (2,-1,-3.25);
\draw[tdplot_rotated_coords](3,-1,0) -- (3,-1,-3.25);

\draw[dashed,tdplot_rotated_coords](2,-2,0) -- (2,-2,-3.25);
\draw[tdplot_rotated_coords](3,-2,0) -- (3,-2,-3.25);
\draw[tdplot_rotated_coords](3,-3,0) -- (3,-3,-3.25);

\end{tikzpicture}
\begin{tikzpicture}[scale=3.6]

\tdplotsetrotatedcoords{15}{41}{13}

\draw[red,tdplot_rotated_coords] (0,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(3,1,1)}^\vee$}};
\draw[red,tdplot_rotated_coords] (1,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(3,2,2)}^\vee$}};
\draw[red,tdplot_rotated_coords] (2,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(3,3,3)}^\vee$}};

\draw[brown,tdplot_rotated_coords] (1,-1,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(3,1,2)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (2,-1,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(3,2,3)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (3,-1,0) node[xshift=-0.7cm, yshift=0.2cm]{\tiny{$C_{(3,3,4)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (2,-2,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(3,1,3)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (3,-2,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(3,2,4)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (3,-3,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(3,1,4)}^\vee$}};

\draw[red,tdplot_rotated_coords] (0,0,0.7) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (1,0,0.7) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (2,0,0.7) node{$\bullet$};

\draw[brown,tdplot_rotated_coords] (1,-1,0) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (2,-1,0) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (3,-1,0) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (2,-2,0) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (3,-2,0) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (3,-3,0) node{$\bullet$};

\draw[red,tdplot_rotated_coords] (2.5,0,-0.925) node[xshift=0.6cm, yshift=0.1cm]{\tiny{$L(\mu_0)$}};
\draw[red,tdplot_rotated_coords] (2.5,0,-0.925) node{$\bullet$};

\draw[red,ultra thick,tdplot_rotated_coords](2,0,0.7) -- (2.5,0,-0.925);
\draw[ultra thick,tdplot_rotated_coords](2.5,0,-0.925) -- (3,-1,0);
\draw[red,ultra thick,tdplot_rotated_coords](0,0,0.7) -- (1,0,0.7);
\draw[red,ultra thick,tdplot_rotated_coords](1,0,0.7) -- (2,0,0.7);

\draw[brown,ultra thick,tdplot_rotated_coords](1,-1,0) -- (2,-1,0);
\draw[brown,ultra thick,tdplot_rotated_coords](2,-1,0) -- (3,-1,0);
\draw[brown,ultra thick,tdplot_rotated_coords](2,-2,0) -- (3,-2,0);

\draw[tdplot_rotated_coords](1,0,0.7) -- (1,-1,0);
\draw[tdplot_rotated_coords](2,0,0.7) -- (2,-1,0);

\draw[brown,ultra thick,tdplot_rotated_coords](2,-1,0) -- (2,-2,0);
\draw[brown,ultra thick,tdplot_rotated_coords](3,-1,0) -- (3,-2,0);
\draw[brown,ultra thick,tdplot_rotated_coords](3,-2,0) -- (3,-3,0);

\end{tikzpicture}
\caption{$\widetilde{D}_0$ for ${\rm GL}_4$}
\end{figure}

\newpage

\begin{figure}
\centering
\begin{tikzpicture}[scale=0.8]

\draw (3,-2) node{$D_0$};

\draw[red] (6,-2) node{$\bullet=L(\mu_0)$};

\draw[red] (1,-2) node{$\bullet$};
\draw (1,-1) node{$\bullet$};
\draw (0,0) node{$\bullet$};
\draw (-1,1) node{$\bullet$};
\draw (-2,2) node{$\bullet$};

\draw[ultra thick](1,-2) -- (1,-1);
\draw[ultra thick](1,-1) -- (0,0);
\draw[ultra thick](0,0) -- (-1,1);
\draw[ultra thick](-1,1) -- (-2,2);

\draw[thick, ->] (-1,3) -- (-1,4);

\draw (3,5) node{$D_1$};

\draw[red] (6,5) node{$\bullet=V_{[1,3],\Delta}^{\rm{alg},\vee}$};

\draw (0,4) node{$\bullet$};
\draw (-1,5) node{$\bullet$};
\draw (-2,6) node{$\bullet$};
\draw (-3,7) node{$\bullet$};

\draw[red] (0,5) node{$\bullet$};

\draw (1,5) node{$\bullet$};
\draw (0,6) node{$\bullet$};
\draw (-1,7) node{$\bullet$};
\draw (-2,8) node{$\bullet$};

\draw[ultra thick](0,4) -- (-1,5);
\draw[ultra thick](-1,5) -- (-2,6);
\draw[ultra thick](-2,6) -- (-3,7);

\draw[ultra thick](1,5) -- (0,6);
\draw[ultra thick](0,6) -- (-1,7);
\draw[ultra thick](-1,7) -- (-2,8);

\draw[ultra thick](0,4) -- (0,5);
\draw[ultra thick](0,5) -- (0,6);

\draw[ultra thick](0,4) -- (1,5);
\draw[ultra thick](-1,5) -- (0,6);
\draw[ultra thick](-2,6) -- (-1,7);
\draw[ultra thick](-3,7) -- (-2,8);

\draw[thick, ->] (-1,9) -- (-1,10);

\draw (3,12) node{$D_2$};

\draw[red] (6,12) node{$\bullet=V_{[1,2],\Delta}^{\rm{alg},\vee}$};

\draw (0,10) node{$\bullet$};
\draw (-1,11) node{$\bullet$};
\draw (-2,12) node{$\bullet$};
\draw (-3,13) node{$\bullet$};

\draw[red] (-1,12) node{$\bullet$};

\draw (1,11) node{$\bullet$};
\draw (0,12) node{$\bullet$};
\draw (-1,13) node{$\bullet$};
\draw (-2,14) node{$\bullet$};

\draw[ultra thick](0,10) -- (-1,11);
\draw[ultra thick](-1,11) -- (-2,12);
\draw[ultra thick](-2,12) -- (-3,13);

\draw[ultra thick](1,11) -- (0,12);
\draw[ultra thick](0,12) -- (-1,13);
\draw[ultra thick](-1,13) -- (-2,14);

\draw[ultra thick](-1,11) -- (-1,12);
\draw[ultra thick](-1,12) -- (-1,13);

\draw[ultra thick](0,10) -- (1,11);
\draw[ultra thick](-1,11) -- (0,12);
\draw[ultra thick](-2,12) -- (-1,13);
\draw[ultra thick](-3,13) -- (-2,14);

\draw[thick, ->] (-1,15) -- (-1,16);

\draw (3,19) node{$D_3$};

\draw[red] (6,19) node{$\bullet=V_{\{1\},\Delta}^{\rm{alg},\vee}$};

\draw (0,16) node{$\bullet$};
\draw (-1,17) node{$\bullet$};
\draw (-2,18) node{$\bullet$};
\draw (-3,19) node{$\bullet$};

\draw[red] (-2,19) node{$\bullet$};

\draw (1,17) node{$\bullet$};
\draw (0,18) node{$\bullet$};
\draw (-1,19) node{$\bullet$};
\draw (-2,20) node{$\bullet$};

\draw[ultra thick](0,16) -- (-1,17);
\draw[ultra thick](-1,17) -- (-2,18);
\draw[ultra thick](-2,18) -- (-3,19);

\draw[ultra thick](1,17) -- (0,18);
\draw[ultra thick](0,18) -- (-1,19);
\draw[ultra thick](-1,19) -- (-2,20);

\draw[ultra thick](-2,18) -- (-2,19);
\draw[ultra thick](-2,19) -- (-2,20);

\draw[ultra thick](0,16) -- (1,17);
\draw[ultra thick](-1,17) -- (0,18);
\draw[ultra thick](-2,18) -- (-1,19);
\draw[ultra thick](-3,19) -- (-2,20);

\draw[thick, ->] (-1,21) -- (-1,22);

\draw (3,26) node{$D_4$};

\draw[red] (6,26) node{$\bullet=\mathrm{St}_5^{\rm{alg},\vee}$};

\draw (0,22) node{$\bullet$};
\draw (-1,23) node{$\bullet$};
\draw (-2,24) node{$\bullet$};
\draw (-3,25) node{$\bullet$};

\draw[red] (-3,26) node{$\bullet$};

\draw[ultra thick](0,22) -- (-1,23);
\draw[ultra thick](-1,23) -- (-2,24);
\draw[ultra thick](-2,24) -- (-3,25);

\draw[ultra thick](-3,25) -- (-3,26);

\end{tikzpicture}
\begin{tikzpicture}[scale=1.3]

\draw[blue] (3,-0.3) node{$Y_4$};
\draw[red] (3,1.3) node{$V_{\{1\},\Delta}^{\rm{alg},\vee}$};
\draw[ultra thick](3,0) -- (3,1);

\draw[blue] (0,0) node{$\bullet$};
\draw[blue] (1,1) node{$\bullet$};
\draw[blue] (0,2) node{$\bullet$};
\draw[blue] (2,2) node{$\bullet$};
\draw[blue] (1,3) node{$\bullet$};
\draw[blue] (3,3) node{$\bullet$};
\draw[blue] (0,4) node{$\bullet$};
\draw[blue] (2,4) node{$\bullet$};
\draw[blue] (1,5) node{$\bullet$};
\draw[blue] (0,6) node{$\bullet$};

\draw[red] (0,1) node{$\bullet$};
\draw[red] (0,3) node{$\bullet$};
\draw[red] (0,5) node{$\bullet$};

\draw[red] (0,7) node{$\bullet$};

\draw[blue,ultra thick](0,0) -- (1,1);
\draw[blue,ultra thick](1,1) -- (2,2);
\draw[blue,ultra thick](2,2) -- (3,3);
\draw[blue,ultra thick](0,2) -- (1,3);
\draw[blue,ultra thick](1,3) -- (2,4);
\draw[blue,ultra thick](0,4) -- (1,5);

\draw[blue,ultra thick](1,1) -- (0,2);
\draw[blue,ultra thick](2,2) -- (1,3);
\draw[blue,ultra thick](1,3) -- (0,4);
\draw[blue,ultra thick](3,3) -- (2,4);
\draw[blue,ultra thick](2,4) -- (1,5);
\draw[blue,ultra thick](1,5) -- (0,6);

\draw[blue,ultra thick](0,0) -- (0,1);
\draw[blue,ultra thick](0,1) -- (0,2);
\draw[blue,ultra thick](0,2) -- (0,3);
\draw[blue,ultra thick](0,3) -- (0,4);
\draw[blue,ultra thick](0,4) -- (0,5);
\draw[blue,ultra thick](0,5) -- (0,6);
\draw[ultra thick](0,6) -- (0,7);

\draw[green] (11,-0.3) node{$Y_3$};
\draw[red] (11,1.3) node{$V_{[1,2],\Delta}^{\rm{alg},\vee}$};
\draw[ultra thick](11,0) -- (11,1);

\draw[green] (8,0) node{$\bullet$};
\draw[green] (9,1) node{$\bullet$};
\draw[green] (8,2) node{$\bullet$};
\draw[green] (10,2) node{$\bullet$};
\draw[green] (9,3) node{$\bullet$};
\draw[green] (11,3) node{$\bullet$};
\draw[green] (8,4) node{$\bullet$};
\draw[green] (10,4) node{$\bullet$};
\draw[green] (9,5) node{$\bullet$};
\draw[green] (8,6) node{$\bullet$};

\draw[red] (9,2) node{$\bullet$};
\draw[red] (9,4) node{$\bullet$};

\draw[red] (9,6) node{$\bullet$};

\draw[green,ultra thick](8,0) -- (9,1);
\draw[green,ultra thick](9,1) -- (10,2);
\draw[green,ultra thick](10,2) -- (11,3);
\draw[green,ultra thick](8,2) -- (9,3);
\draw[green,ultra thick](9,3) -- (10,4);
\draw[green,ultra thick](8,4) -- (9,5);

\draw[green,ultra thick](9,1) -- (8,2);
\draw[green,ultra thick](10,2) -- (9,3);
\draw[green,ultra thick](9,3) -- (8,4);
\draw[green,ultra thick](11,3) -- (10,4);
\draw[green,ultra thick](10,4) -- (9,5);
\draw[green,ultra thick](9,5) -- (8,6);

\draw[green,ultra thick](9,1) -- (9,2);
\draw[green,ultra thick](9,2) -- (9,3);
\draw[green,ultra thick](9,3) -- (9,4);
\draw[green,ultra thick](9,4) -- (9,5);
\draw[ultra thick](9,5) -- (9,6);

\draw[brown] (3,-8.3) node{$Y_2$};
\draw[red] (3,-6.7) node{$V_{[1,3],\Delta}^{\rm{alg},\vee}$};
\draw[ultra thick](3,-8) -- (3,-7);

\draw[brown] (0,-8) node{$\bullet$};
\draw[brown] (1,-7) node{$\bullet$};
\draw[brown] (0,-6) node{$\bullet$};
\draw[brown] (2,-6) node{$\bullet$};
\draw[brown] (1,-5) node{$\bullet$};
\draw[brown] (3,-5) node{$\bullet$};
\draw[brown] (0,-4) node{$\bullet$};
\draw[brown] (2,-4) node{$\bullet$};
\draw[brown] (1,-3) node{$\bullet$};
\draw[brown] (0,-2) node{$\bullet$};

\draw[red] (2,-5) node{$\bullet$};

\draw[red] (2,-3) node{$\bullet$};

\draw[brown,ultra thick](0,-8) -- (1,-7);
\draw[brown,ultra thick](1,-7) -- (2,-6);
\draw[brown,ultra thick](2,-6) -- (3,-5);
\draw[brown,ultra thick](0,-6) -- (1,-5);
\draw[brown,ultra thick](1,-5) -- (2,-4);
\draw[brown,ultra thick](0,-4) -- (1,-3);

\draw[brown,ultra thick](1,-7) -- (0,-6);
\draw[brown,ultra thick](2,-6) -- (1,-5);
\draw[brown,ultra thick](1,-5) -- (0,-4);
\draw[brown,ultra thick](3,-5) -- (2,-4);
\draw[brown,ultra thick](2,-4) -- (1,-3);
\draw[brown,ultra thick](1,-3) -- (0,-2);

\draw[brown,ultra thick](2,-6) -- (2,-5);
\draw[brown,ultra thick](2,-5) -- (2,-4);
\draw[ultra thick](2,-4) -- (2,-3);

\draw[cyan] (11,-8.3) node{$Y_1$};
\draw[red] (11,-6.7) node{$L(\mu_0)$};
\draw[ultra thick](11,-8) -- (11,-7);

\draw[cyan] (8,-8) node{$\bullet$};
\draw[cyan] (9,-7) node{$\bullet$};
\draw[cyan] (8,-6) node{$\bullet$};
\draw[cyan] (10,-6) node{$\bullet$};
\draw[cyan] (9,-5) node{$\bullet$};
\draw[cyan] (11,-5) node{$\bullet$};
\draw[cyan] (8,-4) node{$\bullet$};
\draw[cyan] (10,-4) node{$\bullet$};
\draw[cyan] (9,-3) node{$\bullet$};
\draw[cyan] (8,-2) node{$\bullet$};

\draw[red] (11,-4) node{$\bullet$};

\draw[cyan,ultra thick](8,-8) -- (9,-7);
\draw[cyan,ultra thick](9,-7) -- (10,-6);
\draw[cyan,ultra thick](10,-6) -- (11,-5);
\draw[cyan,ultra thick](8,-6) -- (9,-5);
\draw[cyan,ultra thick](9,-5) -- (10,-4);
\draw[cyan,ultra thick](8,-4) -- (9,-3);

\draw[cyan,ultra thick](9,-7) -- (8,-6);
\draw[cyan,ultra thick](10,-6) -- (9,-5);
\draw[cyan,ultra thick](9,-5) -- (8,-4);
\draw[cyan,ultra thick](11,-5) -- (10,-4);
\draw[cyan,ultra thick](10,-4) -- (9,-3);
\draw[cyan,ultra thick](9,-3) -- (8,-2);

\draw[ultra thick](11,-5) -- (11,-4);

\end{tikzpicture}
\begin{tikzpicture}[scale=3.6]

\tdplotsetrotatedcoords{15}{41}{13}

\draw[red,tdplot_rotated_coords] (0,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(1,1,1)}^\vee$}};
\draw[red,tdplot_rotated_coords] (1,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(1,2,2)}^\vee$}};
\draw[red,tdplot_rotated_coords] (2,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(1,3,3)}^\vee$}};
\draw[red,tdplot_rotated_coords] (3,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(1,4,4)}^\vee$}};

\draw[blue,tdplot_rotated_coords] (1,-1,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(1,1,2)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (2,-1,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(1,2,3)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (3,-1,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(1,3,4)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (4,-1,-3.25) node[xshift=0.5cm, yshift=-0.15cm]{\tiny{$C_{(1,4,5)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (2,-2,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(1,1,3)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (3,-2,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(1,2,4)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (4,-2,-3.25) node[xshift=0.5cm, yshift=-0.15cm]{\tiny{$C_{(1,3,5)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (3,-3,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(1,1,4)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (4,-3,-3.25) node[xshift=0.5cm, yshift=-0.15cm]{\tiny{$C_{(1,2,5)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (4,-4,-3.25) node[xshift=0.5cm, yshift=-0.15cm]{\tiny{$C_{(1,1,5)}^\vee$}};

\draw[red,tdplot_rotated_coords] (0,0,-2.55) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (1,0,-2.55) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (2,0,-2.55) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (3,0,-2.55) node{$\bullet$};

\draw[blue,tdplot_rotated_coords] (1,-1,-3.25) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (2,-1,-3.25) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (3,-1,-3.25) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (4,-1,-3.25) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (2,-2,-3.25) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (3,-2,-3.25) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (4,-2,-3.25) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (3,-3,-3.25) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (4,-3,-3.25) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (4,-4,-3.25) node{$\bullet$};

\draw[red,tdplot_rotated_coords] (-0.5,0,-0.925) node[xshift=0.6cm, yshift=0.1cm]{\tiny{$\mathrm{St}_5^{\rm{alg},\vee}$}};

\draw[red,tdplot_rotated_coords] (-0.5,0,-0.925) node{$\bullet$};

\draw[red,tdplot_rotated_coords] (0.5,0,-4.125) node[xshift=0.6cm, yshift=0.1cm]{\tiny{$V_{\{1\}}^{\rm{alg},\vee}$}};
\draw[blue,tdplot_rotated_coords] (1.5,-1.5,-3.25) node[xshift=0.45cm, yshift=0.1cm]{\tiny{$V_{\{2\}}^{\rm{alg},\vee}$}};
\draw[blue,tdplot_rotated_coords] (2.5,-2.5,-3.25) node[xshift=0.45cm, yshift=0.1cm]{\tiny{$V_{\{3\}}^{\rm{alg},\vee}$}};
\draw[blue,tdplot_rotated_coords] (3.5,-3.5,-3.25) node[xshift=0.45cm, yshift=0.1cm]{\tiny{$V_{\{4\}}^{\rm{alg},\vee}$}};

\draw[red,tdplot_rotated_coords] (0.5,0,-4.125) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (1.5,-1.5,-3.25) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (2.5,-2.5,-3.25) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (3.5,-3.5,-3.25) node{$\bullet$};

\draw[red,ultra thick,tdplot_rotated_coords](-0.5,0,-0.925) -- (0,0,-2.55);

\draw[tdplot_rotated_coords](0,0,-2.55) -- (0.5,0,-4.125);
\draw[ultra thick,tdplot_rotated_coords](0.5,0,-4.125) -- (1,-1,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](1,-1,-3.25) -- (1.5,-1.5,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](1.5,-1.5,-3.25) -- (2,-2,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](2,-2,-3.25) -- (2.5,-2.5,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](2.5,-2.5,-3.25) -- (3,-3,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](3,-3,-3.25) -- (3.5,-3.5,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](3.5,-3.5,-3.25) -- (4,-4,-3.25);

\draw[red,ultra thick,tdplot_rotated_coords](0,0,-2.55) -- (1,0,-2.55);
\draw[red,ultra thick,tdplot_rotated_coords](1,0,-2.55) -- (2,0,-2.55);
\draw[red,ultra thick,tdplot_rotated_coords](2,0,-2.55) -- (3,0,-2.55);
\draw[blue,ultra thick,tdplot_rotated_coords](1,-1,-3.25) -- (2,-1,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](2,-1,-3.25) -- (3,-1,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](3,-1,-3.25) -- (4,-1,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](2,-2,-3.25) -- (3,-2,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](3,-2,-3.25) -- (4,-2,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](3,-3,-3.25) -- (4,-3,-3.25);

\draw[tdplot_rotated_coords](1,0,-2.55) -- (1,-1,-3.25);
\draw[tdplot_rotated_coords](2,0,-2.55) -- (2,-1,-3.25);
\draw[tdplot_rotated_coords](3,0,-2.55) -- (3,-1,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](2,-1,-3.25) -- (2,-2,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](3,-1,-3.25) -- (3,-2,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](4,-1,-3.25) -- (4,-2,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](3,-2,-3.25) -- (3,-3,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](4,-2,-3.25) -- (4,-3,-3.25);
\draw[blue,ultra thick,tdplot_rotated_coords](4,-3,-3.25) -- (4,-4,-3.25);

\end{tikzpicture}
\caption{$\widetilde{D}_4$ for ${\rm GL}_5$}
\end{figure}

\newpage

\begin{figure}
\centering
\begin{tikzpicture}[scale=3.6]

\tdplotsetrotatedcoords{15}{41}{13}

\draw[red,tdplot_rotated_coords] (0,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(1,1,1)}^\vee$}};
\draw[red,tdplot_rotated_coords] (1,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(1,2,2)}^\vee$}};
\draw[red,tdplot_rotated_coords] (2,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(1,3,3)}^\vee$}};
\draw[red,tdplot_rotated_coords] (3,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(1,4,4)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (1,-1,0) node[xshift=-0.6cm, yshift=0.2cm]{\tiny{$C_{(1,1,2)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (2,-1,0) node[xshift=-0.6cm, yshift=0.1cm]{\tiny{$C_{(1,2,3)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (3,-1,0) node[xshift=-0.6cm, yshift=0.1cm]{\tiny{$C_{(1,3,4)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (4,-1,0) node[xshift=-0.6cm, yshift=0.1cm]{\tiny{$C_{(1,4,5)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (2,-2,0) node[xshift=-0.6cm, yshift=0.2cm]{\tiny{$C_{(1,1,3)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (3,-2,0) node[xshift=-0.6cm, yshift=0.1cm]{\tiny{$C_{(1,2,4)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (4,-2,0) node[xshift=-0.6cm, yshift=0.1cm]{\tiny{$C_{(1,3,5)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (3,-3,0) node[xshift=-0.6cm, yshift=0.2cm]{\tiny{$C_{(1,1,4)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (4,-3,0) node[xshift=-0.6cm, yshift=0.1cm]{\tiny{$C_{(1,2,5)}^\vee$}};
\draw[blue,tdplot_rotated_coords] (4,-4,0) node[xshift=-0.6cm, yshift=0.2cm]{\tiny{$C_{(1,1,5)}^\vee$}};

\draw[red,tdplot_rotated_coords] (0,0,0.7) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (1,0,0.7) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (2,0,0.7) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (3,0,0.7) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (1,-1,0) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (2,-1,0) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (3,-1,0) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (4,-1,0) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (2,-2,0) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (3,-2,0) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (4,-2,0) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (3,-3,0) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (4,-3,0) node{$\bullet$};
\draw[blue,tdplot_rotated_coords] (4,-4,0) node{$\bullet$};

\draw[red,tdplot_rotated_coords] (0,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(2,1,1)}^\vee$}};
\draw[red,tdplot_rotated_coords] (1,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(2,2,2)}^\vee$}};
\draw[red,tdplot_rotated_coords] (2,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(2,3,3)}^\vee$}};
\draw[red,tdplot_rotated_coords] (3,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(2,4,4)}^\vee$}};
\draw[green,tdplot_rotated_coords] (1,-1,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(2,1,2)}^\vee$}};
\draw[green,tdplot_rotated_coords] (2,-1,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(2,2,3)}^\vee$}};
\draw[green,tdplot_rotated_coords] (3,-1,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(2,3,4)}^\vee$}};
\draw[green,tdplot_rotated_coords] (4,-1,-3.25) node[xshift=0.5cm, yshift=-0.15cm]{\tiny{$C_{(2,4,5)}^\vee$}};
\draw[green,tdplot_rotated_coords] (2,-2,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(2,1,3)}^\vee$}};
\draw[green,tdplot_rotated_coords] (3,-2,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(2,2,4)}^\vee$}};
\draw[green,tdplot_rotated_coords] (4,-2,-3.25) node[xshift=0.5cm, yshift=-0.15cm]{\tiny{$C_{(2,3,5)}^\vee$}};
\draw[green,tdplot_rotated_coords] (3,-3,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(2,1,4)}^\vee$}};
\draw[green,tdplot_rotated_coords] (4,-3,-3.25) node[xshift=0.5cm, yshift=-0.15cm]{\tiny{$C_{(2,2,5)}^\vee$}};
\draw[green,tdplot_rotated_coords] (4,-4,-3.25) node[xshift=0.5cm, yshift=-0.15cm]{\tiny{$C_{(2,1,5)}^\vee$}};

\draw[red,tdplot_rotated_coords] (0,0,-2.55) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (1,0,-2.55) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (2,0,-2.55) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (3,0,-2.55) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (1,-1,-3.25) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (2,-1,-3.25) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (3,-1,-3.25) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (4,-1,-3.25) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (2,-2,-3.25) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (3,-2,-3.25) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (4,-2,-3.25) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (3,-3,-3.25) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (4,-3,-3.25) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (4,-4,-3.25) node{$\bullet$};

\draw[red,tdplot_rotated_coords] (0.5,0,-0.925) node[xshift=0.6cm, yshift=0.1cm]{\tiny{$V_{\{1\}}^{\rm{alg},\vee}$}};
\draw[blue,tdplot_rotated_coords] (1.5,-1.5,0) node[xshift=0.45cm, yshift=0.1cm]{\tiny{$V_{\{2\}}^{\rm{alg},\vee}$}};
\draw[blue,tdplot_rotated_coords] (2.5,-2.5,0) node[xshift=0.45cm, yshift=0.1cm]{\tiny{$V_{\{3\}}^{\rm{alg},\vee}$}};
\draw[blue,tdplot_rotated_coords] (3.5,-3.5,0) node[xshift=0.45cm, yshift=0.1cm]{\tiny{$V_{\{4\}}^{\rm{alg},\vee}$}};

\draw[red,tdplot_rotated_coords] (0.5,0,-0.925) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (1.5,-1.5,0) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (2.5,-2.5,0) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (3.5,-3.5,0) node{$\bullet$};

\draw[red,tdplot_rotated_coords] (1.5,0,-4.125) node[xshift=0.55cm, yshift=-0.2cm]{\tiny{$V_{[1,2]}^{\rm{alg},\vee}$}};
\draw[green,tdplot_rotated_coords] (2.5,-1.5,-3.25) node[xshift=-0.45cm, yshift=0cm]{\tiny{$V_{[2,3]}^{\rm{alg},\vee}$}};
\draw[green,tdplot_rotated_coords] (3.5,-2.5,-3.25) node[xshift=-0.45cm, yshift=0cm]{\tiny{$V_{[3,4]}^{\rm{alg},\vee}$}};

\draw[red,tdplot_rotated_coords] (1.5,0,-4.125) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (2.5,-1.5,-3.25) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (3.5,-2.5,-3.25) node{$\bullet$};

\draw[red,ultra thick,tdplot_rotated_coords] (0.5,0,-0.925) -- (1,0,-2.55);

\draw[red,ultra thick,tdplot_rotated_coords](0,0,0.7) -- (0.5,0,-0.925);
\draw[ultra thick,dashed,tdplot_rotated_coords](0.5,0,-0.925) -- (1,-1,0);
\draw[blue,ultra thick,dashed,tdplot_rotated_coords](1,-1,0) -- (1.5,-1.5,0);
\draw[blue,ultra thick,dashed,tdplot_rotated_coords](1.5,-1.5,0) -- (2,-2,0);
\draw[blue,ultra thick,dashed,tdplot_rotated_coords](2,-2,0) -- (2.5,-2.5,0);
\draw[blue,ultra thick,dashed,tdplot_rotated_coords](2.5,-2.5,0) -- (3,-3,0);
\draw[blue,ultra thick,dashed,tdplot_rotated_coords](3,-3,0) -- (3.5,-3.5,0);
\draw[blue,ultra thick,dashed,tdplot_rotated_coords](3.5,-3.5,0) -- (4,-4,0);

\draw[tdplot_rotated_coords](1,0,-2.55) -- (1.5,0,-4.125);
\draw[ultra thick,tdplot_rotated_coords](1.5,0,-4.125) -- (2,-1,-3.25);
\draw[green,ultra thick,tdplot_rotated_coords](2,-1,-3.25) -- (2.5,-1.5,-3.25);
\draw[green,ultra thick,tdplot_rotated_coords](2.5,-1.5,-3.25) -- (3,-2,-3.25);
\draw[green,ultra thick,tdplot_rotated_coords](3,-2,-3.25) -- (3.5,-2.5,-3.25);
\draw[green,ultra thick,tdplot_rotated_coords](3.5,-2.5,-3.25) -- (4,-3,-3.25);

\draw[dashed,tdplot_rotated_coords](1.5,-1.5,0) -- (1.5,0,-4.125);
\draw[dashed,tdplot_rotated_coords](2.5,-2.5,0) -- (2.5,-1.5,-3.25);
\draw[dashed,tdplot_rotated_coords](3.5,-3.5,0) -- (3.5,-2.5,-3.25);

\draw[red,ultra thick,tdplot_rotated_coords](0,0,0.7) -- (1,0,0.7);
\draw[red,ultra thick,tdplot_rotated_coords](1,0,0.7) -- (2,0,0.7);
\draw[red,ultra thick,tdplot_rotated_coords](2,0,0.7) -- (3,0,0.7);
\draw[blue,ultra thick,dashed,tdplot_rotated_coords](1,-1,0) -- (2,-1,0);
\draw[blue,ultra thick,dashed,tdplot_rotated_coords](2,-1,0) -- (3,-1,0);
\draw[blue,ultra thick,tdplot_rotated_coords](3,-1,0) -- (4,-1,0);
\draw[blue,ultra thick,dashed,tdplot_rotated_coords](2,-2,0) -- (3,-2,0);
\draw[blue,ultra thick,dashed,tdplot_rotated_coords](3,-2,0) -- (4,-2,0);
\draw[blue,ultra thick,dashed,tdplot_rotated_coords](3,-3,0) -- (4,-3,0);

\draw[dashed,tdplot_rotated_coords](1,0,0.7) -- (1,-1,0);
\draw[dashed,tdplot_rotated_coords](2,0,0.7) -- (2,-1,0);
\draw[tdplot_rotated_coords](3,0,0.7) -- (3,-1,0);
\draw[blue,ultra thick,dashed,tdplot_rotated_coords](2,-1,0) -- (2,-2,0);
\draw[blue,ultra thick,dashed,tdplot_rotated_coords](3,-1,0) -- (3,-2,0);
\draw[blue,ultra thick,tdplot_rotated_coords](4,-1,0) -- (4,-2,0);
\draw[blue,ultra thick,dashed,tdplot_rotated_coords](3,-2,0) -- (3,-3,0);
\draw[blue,ultra thick,tdplot_rotated_coords](4,-2,0) -- (4,-3,0);
\draw[blue,ultra thick,tdplot_rotated_coords](4,-3,0) -- (4,-4,0);

\draw[red,ultra thick,tdplot_rotated_coords](0,0,-2.55) -- (1,0,-2.55);
\draw[red,ultra thick,tdplot_rotated_coords](1,0,-2.55) -- (2,0,-2.55);
\draw[red,ultra thick,tdplot_rotated_coords](2,0,-2.55) -- (3,0,-2.55);
\draw[green,ultra thick,tdplot_rotated_coords](1,-1,-3.25) -- (2,-1,-3.25);
\draw[green,ultra thick,tdplot_rotated_coords](2,-1,-3.25) -- (3,-1,-3.25);
\draw[green,ultra thick,tdplot_rotated_coords](3,-1,-3.25) -- (4,-1,-3.25);
\draw[green,ultra thick,tdplot_rotated_coords](2,-2,-3.25) -- (3,-2,-3.25);
\draw[green,ultra thick,tdplot_rotated_coords](3,-2,-3.25) -- (4,-2,-3.25);
\draw[green,ultra thick,tdplot_rotated_coords](3,-3,-3.25) -- (4,-3,-3.25);

\draw[tdplot_rotated_coords](1,0,-2.55) -- (1,-1,-3.25);
\draw[tdplot_rotated_coords](2,0,-2.55) -- (2,-1,-3.25);
\draw[tdplot_rotated_coords](3,0,-2.55) -- (3,-1,-3.25);
\draw[green,ultra thick,tdplot_rotated_coords](2,-1,-3.25) -- (2,-2,-3.25);
\draw[green,ultra thick,tdplot_rotated_coords](3,-1,-3.25) -- (3,-2,-3.25);
\draw[green,ultra thick,tdplot_rotated_coords](4,-1,-3.25) -- (4,-2,-3.25);
\draw[green,ultra thick,tdplot_rotated_coords](3,-2,-3.25) -- (3,-3,-3.25);
\draw[green,ultra thick,tdplot_rotated_coords](4,-2,-3.25) -- (4,-3,-3.25);
\draw[green,ultra thick,tdplot_rotated_coords](4,-3,-3.25) -- (4,-4,-3.25);

\draw[red,ultra thick, tdplot_rotated_coords](0,0,0.7) -- (0,0,-2.55);
\draw[red,ultra thick, tdplot_rotated_coords](1,0,0.7) -- (1,0,-2.55);
\draw[red,ultra thick, tdplot_rotated_coords](2,0,0.7) -- (2,0,-2.55);
\draw[red,ultra thick, tdplot_rotated_coords](3,0,0.7) -- (3,0,-2.55);
\draw[dashed,tdplot_rotated_coords](1,-1,0) -- (1,-1,-3.25);
\draw[dashed,tdplot_rotated_coords](2,-1,0) -- (2,-1,-3.25);
\draw[tdplot_rotated_coords](3,-1,0) -- (3,-1,-3.25);
\draw[tdplot_rotated_coords](4,-1,0) -- (4,-1,-3.25);
\draw[dashed,tdplot_rotated_coords](2,-2,0) -- (2,-2,-3.25);
\draw[dashed,tdplot_rotated_coords](3,-2,0) -- (3,-2,-3.25);
\draw[tdplot_rotated_coords](4,-2,0) -- (4,-2,-3.25);
\draw[dashed,tdplot_rotated_coords](3,-3,0) -- (3,-3,-3.25);
\draw[tdplot_rotated_coords](4,-3,0) -- (4,-3,-3.25);
\draw[tdplot_rotated_coords](4,-4,0) -- (4,-4,-3.25);

\end{tikzpicture}
\caption{$\widetilde{D}_3$ for ${\rm GL}_5$}
\end{figure}

\newpage

\begin{figure}
\centering
\begin{tikzpicture}[scale=3.6]

\tdplotsetrotatedcoords{15}{41}{13}

\draw[red,tdplot_rotated_coords] (0,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(2,1,1)}^\vee$}};
\draw[red,tdplot_rotated_coords] (1,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(2,2,2)}^\vee$}};
\draw[red,tdplot_rotated_coords] (2,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(2,3,3)}^\vee$}};
\draw[red,tdplot_rotated_coords] (3,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(2,4,4)}^\vee$}};
\draw[green,tdplot_rotated_coords] (1,-1,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(2,1,2)}^\vee$}};
\draw[green,tdplot_rotated_coords] (2,-1,0) node[xshift=-0.65cm, yshift=0.2cm]{\tiny{$C_{(2,2,3)}^\vee$}};
\draw[green,tdplot_rotated_coords] (3,-1,0) node[xshift=-0.6cm, yshift=0.1cm]{\tiny{$C_{(2,3,4)}^\vee$}};
\draw[green,tdplot_rotated_coords] (4,-1,0) node[xshift=-0.6cm, yshift=0.1cm]{\tiny{$C_{(2,4,5)}^\vee$}};
\draw[green,tdplot_rotated_coords] (2,-2,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(2,1,3)}^\vee$}};
\draw[green,tdplot_rotated_coords] (3,-2,0) node[xshift=-0.65cm, yshift=0.2cm]{\tiny{$C_{(2,2,4)}^\vee$}};
\draw[green,tdplot_rotated_coords] (4,-2,0) node[xshift=-0.6cm, yshift=0.1cm]{\tiny{$C_{(2,3,5)}^\vee$}};
\draw[green,tdplot_rotated_coords] (3,-3,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(2,1,4)}^\vee$}};
\draw[green,tdplot_rotated_coords] (4,-3,0) node[xshift=-0.65cm, yshift=0.2cm]{\tiny{$C_{(2,2,5)}^\vee$}};
\draw[green,tdplot_rotated_coords] (4,-4,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(2,1,5)}^\vee$}};

\draw[red,tdplot_rotated_coords] (0,0,0.7) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (1,0,0.7) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (2,0,0.7) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (3,0,0.7) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (1,-1,0) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (2,-1,0) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (3,-1,0) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (4,-1,0) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (2,-2,0) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (3,-2,0) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (4,-2,0) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (3,-3,0) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (4,-3,0) node{$\bullet$};
\draw[green,tdplot_rotated_coords] (4,-4,0) node{$\bullet$};

\draw[red,tdplot_rotated_coords] (0,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(3,1,1)}^\vee$}};
\draw[red,tdplot_rotated_coords] (1,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(3,2,2)}^\vee$}};
\draw[red,tdplot_rotated_coords] (2,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(3,3,3)}^\vee$}};
\draw[red,tdplot_rotated_coords] (3,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(3,4,4)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (1,-1,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(3,1,2)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (2,-1,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(3,2,3)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (3,-1,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(3,3,4)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (4,-1,-3.25) node[xshift=0.5cm, yshift=-0.15cm]{\tiny{$C_{(3,4,5)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (2,-2,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(3,1,3)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (3,-2,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(3,2,4)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (4,-2,-3.25) node[xshift=0.5cm, yshift=-0.15cm]{\tiny{$C_{(3,3,5)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (3,-3,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(3,1,4)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (4,-3,-3.25) node[xshift=0.5cm, yshift=-0.15cm]{\tiny{$C_{(3,2,5)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (4,-4,-3.25) node[xshift=0.5cm, yshift=-0.15cm]{\tiny{$C_{(3,1,5)}^\vee$}};

\draw[red,tdplot_rotated_coords] (0,0,-2.55) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (1,0,-2.55) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (2,0,-2.55) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (3,0,-2.55) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (1,-1,-3.25) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (2,-1,-3.25) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (3,-1,-3.25) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (4,-1,-3.25) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (2,-2,-3.25) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (3,-2,-3.25) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (4,-2,-3.25) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (3,-3,-3.25) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (4,-3,-3.25) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (4,-4,-3.25) node{$\bullet$};

\draw[red,tdplot_rotated_coords] (1.5,0,-0.925) node[xshift=0.6cm, yshift=0.1cm]{\tiny{$V_{[1,2]}^{\rm{alg},\vee}$}};
\draw[green,tdplot_rotated_coords] (2.5,-1.5,0) node[xshift=0.45cm, yshift=0.1cm]{\tiny{$V_{[2,3]}^{\rm{alg},\vee}$}};
\draw[green,tdplot_rotated_coords] (3.5,-2.5,0) node[xshift=0.45cm, yshift=0.1cm]{\tiny{$V_{[3,4]}^{\rm{alg},\vee}$}};

\draw[red,tdplot_rotated_coords] (1.5,0,-0.925) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (2.5,-1.5,0) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (3.5,-2.5,0) node{$\bullet$};

\draw[red,tdplot_rotated_coords] (2.5,0,-4.125) node[xshift=0.55cm, yshift=-0.2cm]{\tiny{$V_{[1,3]}^{\rm{alg},\vee}$}};
\draw[brown,tdplot_rotated_coords] (3.5,-1.5,-3.25) node[xshift=-0.45cm, yshift=0cm]{\tiny{$V_{[2,4]}^{\rm{alg},\vee}$}};

\draw[red,tdplot_rotated_coords] (2.5,0,-4.125) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (3.5,-1.5,-3.25) node{$\bullet$};

\draw[red,ultra thick,tdplot_rotated_coords] (1.5,0,-0.925) -- (2,0,-2.55);

\draw[red,ultra thick,tdplot_rotated_coords](1,0,0.7) -- (1.5,0,-0.925);
\draw[ultra thick,dashed,tdplot_rotated_coords](1.5,0,-0.925) -- (2,-1,0);
\draw[green,ultra thick,dashed,tdplot_rotated_coords](2,-1,0) -- (2.5,-1.5,0);
\draw[green,ultra thick,dashed,tdplot_rotated_coords](2.5,-1.5,0) -- (3,-2,0);
\draw[green,ultra thick,dashed,tdplot_rotated_coords](3,-2,0) -- (3.5,-2.5,0);
\draw[green,ultra thick,dashed,tdplot_rotated_coords](3.5,-2.5,0) -- (4,-3,0);

\draw[tdplot_rotated_coords](2,0,-2.55) -- (2.5,0,-4.125);
\draw[ultra thick,tdplot_rotated_coords](2.5,0,-4.125) -- (3,-1,-3.25);
\draw[brown,ultra thick,tdplot_rotated_coords](3,-1,-3.25) -- (3.5,-1.5,-3.25);
\draw[brown,ultra thick,tdplot_rotated_coords](3.5,-1.5,-3.25) -- (4,-2,-3.25);

\draw[dashed,tdplot_rotated_coords](2.5,-1.5,0) -- (2.5,0,-4.125);
\draw[dashed,tdplot_rotated_coords](3.5,-2.5,0) -- (3.5,-1.5,-3.25);

\draw[red,ultra thick,tdplot_rotated_coords](0,0,0.7) -- (1,0,0.7);
\draw[red,ultra thick,tdplot_rotated_coords](1,0,0.7) -- (2,0,0.7);
\draw[red,ultra thick,tdplot_rotated_coords](2,0,0.7) -- (3,0,0.7);
\draw[green,ultra thick,dashed,tdplot_rotated_coords](1,-1,0) -- (2,-1,0);
\draw[green,ultra thick,dashed,tdplot_rotated_coords](2,-1,0) -- (3,-1,0);
\draw[green,ultra thick,tdplot_rotated_coords](3,-1,0) -- (4,-1,0);
\draw[green,ultra thick,dashed,tdplot_rotated_coords](2,-2,0) -- (3,-2,0);
\draw[green,ultra thick,dashed,tdplot_rotated_coords](3,-2,0) -- (4,-2,0);
\draw[green,ultra thick,dashed,tdplot_rotated_coords](3,-3,0) -- (4,-3,0);

\draw[dashed,tdplot_rotated_coords](1,0,0.7) -- (1,-1,0);
\draw[dashed,tdplot_rotated_coords](2,0,0.7) -- (2,-1,0);
\draw[tdplot_rotated_coords](3,0,0.7) -- (3,-1,0);
\draw[green,ultra thick,dashed,tdplot_rotated_coords](2,-1,0) -- (2,-2,0);
\draw[green,ultra thick,dashed,tdplot_rotated_coords](3,-1,0) -- (3,-2,0);
\draw[green,ultra thick,tdplot_rotated_coords](4,-1,0) -- (4,-2,0);
\draw[green,ultra thick,dashed,tdplot_rotated_coords](3,-2,0) -- (3,-3,0);
\draw[green,ultra thick,tdplot_rotated_coords](4,-2,0) -- (4,-3,0);
\draw[green,ultra thick,tdplot_rotated_coords](4,-3,0) -- (4,-4,0);

\draw[red,ultra thick,tdplot_rotated_coords](0,0,-2.55) -- (1,0,-2.55);
\draw[red,ultra thick,tdplot_rotated_coords](1,0,-2.55) -- (2,0,-2.55);
\draw[red,ultra thick,tdplot_rotated_coords](2,0,-2.55) -- (3,0,-2.55);
\draw[brown,ultra thick,tdplot_rotated_coords](1,-1,-3.25) -- (2,-1,-3.25);
\draw[brown,ultra thick,tdplot_rotated_coords](2,-1,-3.25) -- (3,-1,-3.25);
\draw[brown,ultra thick,tdplot_rotated_coords](3,-1,-3.25) -- (4,-1,-3.25);
\draw[brown,ultra thick,tdplot_rotated_coords](2,-2,-3.25) -- (3,-2,-3.25);
\draw[brown,ultra thick,tdplot_rotated_coords](3,-2,-3.25) -- (4,-2,-3.25);
\draw[brown,ultra thick,tdplot_rotated_coords](3,-3,-3.25) -- (4,-3,-3.25);

\draw[tdplot_rotated_coords](1,0,-2.55) -- (1,-1,-3.25);
\draw[tdplot_rotated_coords](2,0,-2.55) -- (2,-1,-3.25);
\draw[tdplot_rotated_coords](3,0,-2.55) -- (3,-1,-3.25);
\draw[brown,ultra thick,tdplot_rotated_coords](2,-1,-3.25) -- (2,-2,-3.25);
\draw[brown,ultra thick,tdplot_rotated_coords](3,-1,-3.25) -- (3,-2,-3.25);
\draw[brown,ultra thick,tdplot_rotated_coords](4,-1,-3.25) -- (4,-2,-3.25);
\draw[brown,ultra thick,tdplot_rotated_coords](3,-2,-3.25) -- (3,-3,-3.25);
\draw[brown,ultra thick,tdplot_rotated_coords](4,-2,-3.25) -- (4,-3,-3.25);
\draw[brown,ultra thick,tdplot_rotated_coords](4,-3,-3.25) -- (4,-4,-3.25);

\draw[red,ultra thick, tdplot_rotated_coords](0,0,0.7) -- (0,0,-2.55);
\draw[red,ultra thick, tdplot_rotated_coords](1,0,0.7) -- (1,0,-2.55);
\draw[red,ultra thick, tdplot_rotated_coords](2,0,0.7) -- (2,0,-2.55);
\draw[red,ultra thick, tdplot_rotated_coords](3,0,0.7) -- (3,0,-2.55);
\draw[dashed,tdplot_rotated_coords](1,-1,0) -- (1,-1,-3.25);
\draw[dashed,tdplot_rotated_coords](2,-1,0) -- (2,-1,-3.25);
\draw[tdplot_rotated_coords](3,-1,0) -- (3,-1,-3.25);
\draw[tdplot_rotated_coords](4,-1,0) -- (4,-1,-3.25);
\draw[dashed,tdplot_rotated_coords](2,-2,0) -- (2,-2,-3.25);
\draw[dashed,tdplot_rotated_coords](3,-2,0) -- (3,-2,-3.25);
\draw[tdplot_rotated_coords](4,-2,0) -- (4,-2,-3.25);
\draw[dashed,tdplot_rotated_coords](3,-3,0) -- (3,-3,-3.25);
\draw[tdplot_rotated_coords](4,-3,0) -- (4,-3,-3.25);
\draw[tdplot_rotated_coords](4,-4,0) -- (4,-4,-3.25);

\end{tikzpicture}
\caption{$\widetilde{D}_2$ for ${\rm GL}_5$}
\end{figure}

\newpage

\begin{figure}
\centering
\begin{tikzpicture}[scale=3.6]

\tdplotsetrotatedcoords{15}{41}{13}

\draw[red,tdplot_rotated_coords] (0,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(3,1,1)}^\vee$}};
\draw[red,tdplot_rotated_coords] (1,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(3,2,2)}^\vee$}};
\draw[red,tdplot_rotated_coords] (2,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(3,3,3)}^\vee$}};
\draw[red,tdplot_rotated_coords] (3,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(3,4,4)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (1,-1,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(3,1,2)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (2,-1,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(3,2,3)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (3,-1,0) node[xshift=-0.7cm, yshift=0.2cm]{\tiny{$C_{(3,3,4)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (4,-1,0) node[xshift=-0.6cm, yshift=0.1cm]{\tiny{$C_{(3,4,5)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (2,-2,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(3,1,3)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (3,-2,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(3,2,4)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (4,-2,0) node[xshift=-0.7cm, yshift=0.2cm]{\tiny{$C_{(3,3,5)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (3,-3,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(3,1,4)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (4,-3,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(3,2,5)}^\vee$}};
\draw[brown,tdplot_rotated_coords] (4,-4,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(3,1,5)}^\vee$}};

\draw[red,tdplot_rotated_coords] (0,0,0.7) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (1,0,0.7) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (2,0,0.7) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (3,0,0.7) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (1,-1,0) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (2,-1,0) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (3,-1,0) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (4,-1,0) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (2,-2,0) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (3,-2,0) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (4,-2,0) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (3,-3,0) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (4,-3,0) node{$\bullet$};
\draw[brown,tdplot_rotated_coords] (4,-4,0) node{$\bullet$};

\draw[red,tdplot_rotated_coords] (0,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(4,1,1)}^\vee$}};
\draw[red,tdplot_rotated_coords] (1,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(4,2,2)}^\vee$}};
\draw[red,tdplot_rotated_coords] (2,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(4,3,3)}^\vee$}};
\draw[red,tdplot_rotated_coords] (3,0,-2.55) node[xshift=0.65cm, yshift=-0.1cm]{\tiny{$C_{(4,4,4)}^\vee$}};
\draw[cyan,tdplot_rotated_coords] (1,-1,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(4,1,2)}^\vee$}};
\draw[cyan,tdplot_rotated_coords] (2,-1,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(4,2,3)}^\vee$}};
\draw[cyan,tdplot_rotated_coords] (3,-1,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(4,3,4)}^\vee$}};
\draw[cyan,tdplot_rotated_coords] (4,-1,-3.25) node[xshift=0.5cm, yshift=-0.15cm]{\tiny{$C_{(4,4,5)}^\vee$}};
\draw[cyan,tdplot_rotated_coords] (2,-2,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(4,1,3)}^\vee$}};
\draw[cyan,tdplot_rotated_coords] (3,-2,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(4,2,4)}^\vee$}};
\draw[cyan,tdplot_rotated_coords] (4,-2,-3.25) node[xshift=0.5cm, yshift=-0.15cm]{\tiny{$C_{(4,3,5)}^\vee$}};
\draw[cyan,tdplot_rotated_coords] (3,-3,-3.25) node[xshift=0.6cm, yshift=-0.05cm]{\tiny{$C_{(4,1,4)}^\vee$}};
\draw[cyan,tdplot_rotated_coords] (4,-3,-3.25) node[xshift=0.5cm, yshift=-0.15cm]{\tiny{$C_{(4,2,5)}^\vee$}};
\draw[cyan,tdplot_rotated_coords] (4,-4,-3.25) node[xshift=0.5cm, yshift=-0.15cm]{\tiny{$C_{(4,1,5)}^\vee$}};

\draw[red,tdplot_rotated_coords] (0,0,-2.55) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (1,0,-2.55) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (2,0,-2.55) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (3,0,-2.55) node{$\bullet$};
\draw[cyan,tdplot_rotated_coords] (1,-1,-3.25) node{$\bullet$};
\draw[cyan,tdplot_rotated_coords] (2,-1,-3.25) node{$\bullet$};
\draw[cyan,tdplot_rotated_coords] (3,-1,-3.25) node{$\bullet$};
\draw[cyan,tdplot_rotated_coords] (4,-1,-3.25) node{$\bullet$};
\draw[cyan,tdplot_rotated_coords] (2,-2,-3.25) node{$\bullet$};
\draw[cyan,tdplot_rotated_coords] (3,-2,-3.25) node{$\bullet$};
\draw[cyan,tdplot_rotated_coords] (4,-2,-3.25) node{$\bullet$};
\draw[cyan,tdplot_rotated_coords] (3,-3,-3.25) node{$\bullet$};
\draw[cyan,tdplot_rotated_coords] (4,-3,-3.25) node{$\bullet$};
\draw[cyan,tdplot_rotated_coords] (4,-4,-3.25) node{$\bullet$};

\draw[red,tdplot_rotated_coords] (2.5,0,-0.925) node[xshift=0.6cm, yshift=0.1cm]{\tiny{$V_{[1,3]}^{\rm{alg},\vee}$}};
\draw[brown,tdplot_rotated_coords] (3.5,-1.5,0) node[xshift=0.45cm, yshift=0.1cm]{\tiny{$V_{[2,4]}^{\rm{alg},\vee}$}};

\draw[red,tdplot_rotated_coords] (2.5,0,-0.925) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (3.5,-1.5,0) node{$\bullet$};

\draw[red,tdplot_rotated_coords] (3.5,0,-4.125) node[xshift=0.55cm, yshift=-0.2cm]{\tiny{$L(\mu_0)$}};

\draw[red,tdplot_rotated_coords] (3.5,0,-4.125) node{$\bullet$};

\draw[red,ultra thick,tdplot_rotated_coords] (2.5,0,-0.925) -- (3,0,-2.55);

\draw[red,ultra thick,tdplot_rotated_coords](2,0,0.7) -- (2.5,0,-0.925);
\draw[ultra thick,dashed,tdplot_rotated_coords](2.5,0,-0.925) -- (3,-1,0);
\draw[brown,ultra thick,dashed,tdplot_rotated_coords](3,-1,0) -- (3.5,-1.5,0);
\draw[brown,ultra thick,dashed,tdplot_rotated_coords](3.5,-1.5,0) -- (4,-2,0);

\draw[tdplot_rotated_coords](3,0,-2.55) -- (3.5,0,-4.125);
\draw[ultra thick,tdplot_rotated_coords](3.5,0,-4.125) -- (4,-1,-3.25);

\draw[dashed,tdplot_rotated_coords](3.5,-1.5,0) -- (3.5,0,-4.125);

\draw[red,ultra thick,tdplot_rotated_coords](0,0,0.7) -- (1,0,0.7);
\draw[red,ultra thick,tdplot_rotated_coords](1,0,0.7) -- (2,0,0.7);
\draw[red,ultra thick,tdplot_rotated_coords](2,0,0.7) -- (3,0,0.7);
\draw[brown,ultra thick,dashed,tdplot_rotated_coords](1,-1,0) -- (2,-1,0);
\draw[brown,ultra thick,dashed,tdplot_rotated_coords](2,-1,0) -- (3,-1,0);
\draw[brown,ultra thick,tdplot_rotated_coords](3,-1,0) -- (4,-1,0);
\draw[brown,ultra thick,dashed,tdplot_rotated_coords](2,-2,0) -- (3,-2,0);
\draw[brown,ultra thick,dashed,tdplot_rotated_coords](3,-2,0) -- (4,-2,0);
\draw[brown,ultra thick,dashed,tdplot_rotated_coords](3,-3,0) -- (4,-3,0);

\draw[dashed,tdplot_rotated_coords](1,0,0.7) -- (1,-1,0);
\draw[dashed,tdplot_rotated_coords](2,0,0.7) -- (2,-1,0);
\draw[tdplot_rotated_coords](3,0,0.7) -- (3,-1,0);
\draw[brown,ultra thick,dashed,tdplot_rotated_coords](2,-1,0) -- (2,-2,0);
\draw[brown,ultra thick,dashed,tdplot_rotated_coords](3,-1,0) -- (3,-2,0);
\draw[brown,ultra thick,tdplot_rotated_coords](4,-1,0) -- (4,-2,0);
\draw[brown,ultra thick,dashed,tdplot_rotated_coords](3,-2,0) -- (3,-3,0);
\draw[brown,ultra thick,tdplot_rotated_coords](4,-2,0) -- (4,-3,0);
\draw[brown,ultra thick,tdplot_rotated_coords](4,-3,0) -- (4,-4,0);

\draw[red,ultra thick,tdplot_rotated_coords](0,0,-2.55) -- (1,0,-2.55);
\draw[red,ultra thick,tdplot_rotated_coords](1,0,-2.55) -- (2,0,-2.55);
\draw[red,ultra thick,tdplot_rotated_coords](2,0,-2.55) -- (3,0,-2.55);
\draw[cyan,ultra thick,tdplot_rotated_coords](1,-1,-3.25) -- (2,-1,-3.25);
\draw[cyan,ultra thick,tdplot_rotated_coords](2,-1,-3.25) -- (3,-1,-3.25);
\draw[cyan,ultra thick,tdplot_rotated_coords](3,-1,-3.25) -- (4,-1,-3.25);
\draw[cyan,ultra thick,tdplot_rotated_coords](2,-2,-3.25) -- (3,-2,-3.25);
\draw[cyan,ultra thick,tdplot_rotated_coords](3,-2,-3.25) -- (4,-2,-3.25);
\draw[cyan,ultra thick,tdplot_rotated_coords](3,-3,-3.25) -- (4,-3,-3.25);

\draw[tdplot_rotated_coords](1,0,-2.55) -- (1,-1,-3.25);
\draw[tdplot_rotated_coords](2,0,-2.55) -- (2,-1,-3.25);
\draw[tdplot_rotated_coords](3,0,-2.55) -- (3,-1,-3.25);
\draw[cyan,ultra thick,tdplot_rotated_coords](2,-1,-3.25) -- (2,-2,-3.25);
\draw[cyan,ultra thick,tdplot_rotated_coords](3,-1,-3.25) -- (3,-2,-3.25);
\draw[cyan,ultra thick,tdplot_rotated_coords](4,-1,-3.25) -- (4,-2,-3.25);
\draw[cyan,ultra thick,tdplot_rotated_coords](3,-2,-3.25) -- (3,-3,-3.25);
\draw[cyan,ultra thick,tdplot_rotated_coords](4,-2,-3.25) -- (4,-3,-3.25);
\draw[cyan,ultra thick,tdplot_rotated_coords](4,-3,-3.25) -- (4,-4,-3.25);

\draw[red,ultra thick, tdplot_rotated_coords](0,0,0.7) -- (0,0,-2.55);
\draw[red,ultra thick, tdplot_rotated_coords](1,0,0.7) -- (1,0,-2.55);
\draw[red,ultra thick, tdplot_rotated_coords](2,0,0.7) -- (2,0,-2.55);
\draw[red,ultra thick, tdplot_rotated_coords](3,0,0.7) -- (3,0,-2.55);
\draw[dashed,tdplot_rotated_coords](1,-1,0) -- (1,-1,-3.25);
\draw[dashed,tdplot_rotated_coords](2,-1,0) -- (2,-1,-3.25);
\draw[tdplot_rotated_coords](3,-1,0) -- (3,-1,-3.25);
\draw[tdplot_rotated_coords](4,-1,0) -- (4,-1,-3.25);
\draw[dashed,tdplot_rotated_coords](2,-2,0) -- (2,-2,-3.25);
\draw[dashed,tdplot_rotated_coords](3,-2,0) -- (3,-2,-3.25);
\draw[tdplot_rotated_coords](4,-2,0) -- (4,-2,-3.25);
\draw[dashed,tdplot_rotated_coords](3,-3,0) -- (3,-3,-3.25);
\draw[tdplot_rotated_coords](4,-3,0) -- (4,-3,-3.25);
\draw[tdplot_rotated_coords](4,-4,0) -- (4,-4,-3.25);

\end{tikzpicture}
\caption{$\widetilde{D}_1$ for ${\rm GL}_5$}
\end{figure}

\newpage

\begin{figure}
\centering
\begin{tikzpicture}[scale=3.6]

\tdplotsetrotatedcoords{15}{41}{13}

\draw[tdplot_rotated_coords] (-0.6,-0.3,0) node[xshift=0cm, yshift=0cm]{};

\draw[red,tdplot_rotated_coords] (0,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(4,1,1)}^\vee$}};
\draw[red,tdplot_rotated_coords] (1,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(4,2,2)}^\vee$}};
\draw[red,tdplot_rotated_coords] (2,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(4,3,3)}^\vee$}};
\draw[red,tdplot_rotated_coords] (3,0,0.7) node[xshift=0.6cm, yshift=0cm]{\tiny{$C_{(4,4,4)}^\vee$}};
\draw[cyan,tdplot_rotated_coords] (1,-1,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(4,1,2)}^\vee$}};
\draw[cyan,tdplot_rotated_coords] (2,-1,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(4,2,3)}^\vee$}};
\draw[cyan,tdplot_rotated_coords] (3,-1,0) node[xshift=-0.7cm, yshift=0.2cm]{\tiny{$C_{(4,3,4)}^\vee$}};
\draw[cyan,tdplot_rotated_coords] (4,-1,0) node[xshift=-0.6cm, yshift=0.1cm]{\tiny{$C_{(4,4,5)}^\vee$}};
\draw[cyan,tdplot_rotated_coords] (2,-2,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(4,1,3)}^\vee$}};
\draw[cyan,tdplot_rotated_coords] (3,-2,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(4,2,4)}^\vee$}};
\draw[cyan,tdplot_rotated_coords] (4,-2,0) node[xshift=-0.7cm, yshift=0.2cm]{\tiny{$C_{(4,3,5)}^\vee$}};
\draw[cyan,tdplot_rotated_coords] (3,-3,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(4,1,4)}^\vee$}};
\draw[cyan,tdplot_rotated_coords] (4,-3,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(4,2,5)}^\vee$}};
\draw[cyan,tdplot_rotated_coords] (4,-4,0) node[xshift=-0.55cm, yshift=0.1cm]{\tiny{$C_{(4,1,5)}^\vee$}};

\draw[red,tdplot_rotated_coords] (0,0,0.7) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (1,0,0.7) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (2,0,0.7) node{$\bullet$};
\draw[red,tdplot_rotated_coords] (3,0,0.7) node{$\bullet$};
\draw[cyan,tdplot_rotated_coords] (1,-1,0) node{$\bullet$};
\draw[cyan,tdplot_rotated_coords] (2,-1,0) node{$\bullet$};
\draw[cyan,tdplot_rotated_coords] (3,-1,0) node{$\bullet$};
\draw[cyan,tdplot_rotated_coords] (4,-1,0) node{$\bullet$};
\draw[cyan,tdplot_rotated_coords] (2,-2,0) node{$\bullet$};
\draw[cyan,tdplot_rotated_coords] (3,-2,0) node{$\bullet$};
\draw[cyan,tdplot_rotated_coords] (4,-2,0) node{$\bullet$};
\draw[cyan,tdplot_rotated_coords] (3,-3,0) node{$\bullet$};
\draw[cyan,tdplot_rotated_coords] (4,-3,0) node{$\bullet$};
\draw[cyan,tdplot_rotated_coords] (4,-4,0) node{$\bullet$};

\draw[red,tdplot_rotated_coords] (3.5,0,-0.925) node[xshift=0.6cm, yshift=0.1cm]{\tiny{$L(\mu_0)$}};
\draw[red,tdplot_rotated_coords] (3.5,0,-0.925) node{$\bullet$};
\draw[red,ultra thick,tdplot_rotated_coords](3,0,0.7) -- (3.5,0,-0.925);
\draw[ultra thick,tdplot_rotated_coords](3.5,0,-0.925) -- (4,-1,0);

\draw[red,ultra thick,tdplot_rotated_coords](0,0,0.7) -- (1,0,0.7);
\draw[red,ultra thick,tdplot_rotated_coords](1,0,0.7) -- (2,0,0.7);
\draw[red,ultra thick,tdplot_rotated_coords](2,0,0.7) -- (3,0,0.7);
\draw[cyan,ultra thick,tdplot_rotated_coords](1,-1,0) -- (2,-1,0);
\draw[cyan,ultra thick,tdplot_rotated_coords](2,-1,0) -- (3,-1,0);
\draw[cyan,ultra thick,tdplot_rotated_coords](3,-1,0) -- (4,-1,0);
\draw[cyan,ultra thick,tdplot_rotated_coords](2,-2,0) -- (3,-2,0);
\draw[cyan,ultra thick,tdplot_rotated_coords](3,-2,0) -- (4,-2,0);
\draw[cyan,ultra thick,tdplot_rotated_coords](3,-3,0) -- (4,-3,0);

\draw[tdplot_rotated_coords](1,0,0.7) -- (1,-1,0);
\draw[tdplot_rotated_coords](2,0,0.7) -- (2,-1,0);
\draw[tdplot_rotated_coords](3,0,0.7) -- (3,-1,0);
\draw[cyan,ultra thick,tdplot_rotated_coords](2,-1,0) -- (2,-2,0);
\draw[cyan,ultra thick,tdplot_rotated_coords](3,-1,0) -- (3,-2,0);
\draw[cyan,ultra thick,tdplot_rotated_coords](4,-1,0) -- (4,-2,0);
\draw[cyan,ultra thick,tdplot_rotated_coords](3,-2,0) -- (3,-3,0);
\draw[cyan,ultra thick,tdplot_rotated_coords](4,-2,0) -- (4,-3,0);
\draw[cyan,ultra thick,tdplot_rotated_coords](4,-3,0) -- (4,-4,0);

\end{tikzpicture}
